A library of Taylor models for PVS automatic proof checker

We present in this paper a library to compute with Taylor models, a technique extending interval arithmetic to reduce decorrelation and to solve differential equations. Numerical software usually produces only numerical results. Our library can be used to produce both results and proofs. As seen during the development of Fermat's last theorem reported by Aczel 1996, providing a proof is not sufficient. Our library provides a proof that has been thoroughly scrutinized by a trustworthy and tireless assistant. PVS is an automatic proof assistant that has been fairly developed and used and that has no internal connection with interval arithmetic or Taylor models. We built our library so that PVS validates each result as it is produced. As producing and validating a proof, is and will certainly remain a bigger task than just producing a numerical result our library will never be a replacement to imperative implementations of Taylor models such as Cosy Infinity. Our library should mainly be used to validate small to medium size results that are involved in safety or life critical applications.

==> examples.tex <==
% The following substitutions are from the file:
%   /home/fjchaves/Software/PVS/pvs-tex.sub
\def\setsotherremovetwofn#1#2{{(#2 \setminus \{#1\})}}% How to print function sets.remove with arity (2)
\def\setsotheraddtwofn#1#2{{(#2 \cup \{#1\})}}% How to print function sets.add with arity (2)
\def\setsotherdifferencetwofn#1#2{{(#1 \setminus #2)}}% How to print function sets.difference with arity (2)
\def\setsothercomplementonefn#1{{\overline{#1}}}% How to print function sets.complement with arity (1)
\def\setsotherintersectiontwofn#1#2{{(#1 \cap #2)}}% How to print function sets.intersection with arity (2)
\def\setsotheruniontwofn#1#2{{(#1 \cup #2)}}% How to print function sets.union with arity (2)
\def\setsotherstrictunderscoresubsetothertwofn#1#2{{(#1 \subset #2)}}% How to print function sets.strict_subset? with arity (2)
\def\setsothersubsetothertwofn#1#2{{(#1 \subseteq #2)}}% How to print function sets.subset? with arity (2)
\def\setsothermembertwofn#1#2{{(#1 \in #2)}}% How to print function sets.member with arity (2)
\def\opohtwofn#1#2{{#1\circ#2}}% How to print function O with arity (2)
\def\opdividetwofn#1#2{{#1/#2}}% How to print function / with arity (2)
\def\optimestwofn#1#2{{#1\times#2}}% How to print function * with arity (2)
\def\opdifferenceonefn#1{{-#1}}% How to print function - with arity (1)
\def\opdifferencetwofn#1#2{{#1-#2}}% How to print function - with arity (2)
\def\opplustwofn#1#2{{#1+#2}}% How to print function + with arity (2)
\begin{alltt}
\pvsid{example}: \pvskey{THEORY}
 \pvskey{BEGIN}

  \pvskey{IMPORTING} \pvsid{tm\_exp}\({\pvsbracketl}\)\(5\), \(5\), \pvsid{(#}\pvsid{lb} \pvskey{:=} \(\opdifferenceonefn{1}\), \pvsid{ub} \pvskey{:=} \(1\)\pvsid{#)}\({\pvsbracketr}\)

  \pvsid{ch}\pvsid{(}\(x\): \pvsid{tm}\pvsid{)}: \pvsid{tm} \pvskey{=}
      \(\optimestwofn{\pvsid{(}\opdividetwofn{1}{2}\pvsid{)}}{\pvsid{(}\opplustwofn{\pvsid{exp}\pvsid{(}x\pvsid{)}}{\pvsid{exp}\pvsid{(}\opdifferenceonefn{x}\pvsid{)}}\pvsid{)}}\)\vspace*{\pvsdeclspacing}

  \pvsid{sh}\pvsid{(}\(x\): \pvsid{tm}\pvsid{)}: \pvsid{tm} \pvskey{=}
      \(\optimestwofn{\pvsid{(}\opdividetwofn{1}{2}\pvsid{)}}{\pvsid{(}\opplustwofn{\pvsid{exp}\pvsid{(}x\pvsid{)}}{\opdifferenceonefn{\pvsid{exp}\pvsid{(}\opdifferenceonefn{x}\pvsid{)}}}\pvsid{)}}\)\vspace*{\pvsdeclspacing}

  \pvsid{seq\_px}: \pvsid{fs\_type} \pvskey{=}
      \(\lambda\) \pvsid{(}\(n\): \pvsid{nat}\pvsid{)}: \pvskey{IF} \(n\) \(=\) \(1\) \pvskey{THEN} \(\opdividetwofn{1}{1000}\) \pvskey{ELSE} \(0\) \pvskey{ENDIF}\vspace*{\pvsdeclspacing}

  \pvsid{tm\_x}: \pvsid{tm} \pvskey{=} \pvsid{(#}\(P\) \pvskey{:=} \pvsid{seq\_px}, \(I\) \pvskey{:=} \({\pvsbrackvbarl}\)\(0\)\({\pvsbrackvbarr}\)\pvsid{#)}\vspace*{\pvsdeclspacing}

  \pvsid{example1}: \pvsid{tm} \pvskey{=} \(\optimestwofn{\pvsid{ch}\pvsid{(}\optimestwofn{2}{\pvsid{tm\_x}}\pvsid{)}}{\pvsid{sh}\pvsid{(}\optimestwofn{3}{\pvsid{tm\_x}}\pvsid{)}}\)\vspace*{\pvsdeclspacing}

 \pvskey{END} \pvsid{example}\end{alltt}


==> examplesTrace.tex <==
%+---- 
%| PVSio-2.a (11/23/04)
%|
%| Enter a PVS ground expression followed by a symbol ';' at the <PVSio> prompt.
%| Enter a Lisp expression followed by a symbol '!' at the <PVSio> prompt.
%|
%| Enter help! for a list of commands and quit! to exit the evaluator.
%|
%| *CAVEAT*: evaluation of expressions which depend on unproven TCCs may be 
%| unsound, and result in the evaluator crashing into lisp, running out of 
%| stack, or worse. If you crash into lisp, type (restore) to resume.
%|
%+----

<PVSio> example1`P(0);

==> 

0

<PVSio> example1`P(1);

==> 

3/1000


<PVSio> example1`P(2);

==> 

0


<PVSio> example1`P(3);

==> 

21/2000000000


<PVSio> example1`P(4);

==> 

0


<PVSio> example1`P(5);

==> 

521/40000000000000000


<PVSio> example1`I;

==> 

(\# lb
     := -1996666003792920908077809559596469417049924988435

67542489125827927772468257695416279793105352103584647/38763

49604747870233132233643700469577302245603256513727240130672

32422339563866364336668581220000000000000000000000000000,

   ub
     := 1996666003792920908077809559596469417049924988435

67542489125827927772468257695416279793105352103584647/38763

49604747870233132233643700469577302245603256513727240130672

32422339563866364336668581220000000000000000000000000000 \#)


==> finite_support.tex <==
% The following substitutions are from the file:
%   /home/fjchaves/Software/PVS/pvs-tex.sub
\def\setsotherremovetwofn#1#2{{(#2 \setminus \{#1\})}}% How to print function sets.remove with arity (2)
\def\setsotheraddtwofn#1#2{{(#2 \cup \{#1\})}}% How to print function sets.add with arity (2)
\def\setsotherdifferencetwofn#1#2{{(#1 \setminus #2)}}% How to print function sets.difference with arity (2)
\def\setsothercomplementonefn#1{{\overline{#1}}}% How to print function sets.complement with arity (1)
\def\setsotherintersectiontwofn#1#2{{(#1 \cap #2)}}% How to print function sets.intersection with arity (2)
\def\setsotheruniontwofn#1#2{{(#1 \cup #2)}}% How to print function sets.union with arity (2)
\def\setsotherstrictunderscoresubsetothertwofn#1#2{{(#1 \subset #2)}}% How to print function sets.strict_subset? with arity (2)
\def\setsothersubsetothertwofn#1#2{{(#1 \subseteq #2)}}% How to print function sets.subset? with arity (2)
\def\setsothermembertwofn#1#2{{(#1 \in #2)}}% How to print function sets.member with arity (2)
\def\opohtwofn#1#2{{#1\circ#2}}% How to print function O with arity (2)
\def\opdividetwofn#1#2{{#1/#2}}% How to print function / with arity (2)
\def\optimestwofn#1#2{{#1\times#2}}% How to print function * with arity (2)
\def\opdifferenceonefn#1{{-#1}}% How to print function - with arity (1)
\def\opdifferencetwofn#1#2{{#1-#2}}% How to print function - with arity (2)
\def\opplustwofn#1#2{{#1+#2}}% How to print function + with arity (2)
\begin{alltt}
\pvsid{finite\_support}: \pvskey{THEORY}
 \pvskey{BEGIN}

  \pvskey{IMPORTING} \pvsid{series}@\pvsid{series}, \pvsid{reals}@\pvsid{sqrt}, \pvsid{series}@\pvsid{power\_series}

  \(a\), \(b\), \(c\): \pvskey{VAR} \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\)\vspace*{\pvsdeclspacing}
  \(N\), \(M\), \(L\), \(n\), \(m\), \(l\), \(i\), \(j\): \pvskey{VAR} \pvsid{nat}\vspace*{\pvsdeclspacing}
  \(x\): \pvskey{VAR} \pvsid{real}\vspace*{\pvsdeclspacing}

  \pvsid{finite\_support}\pvsid{(}\(a\): \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\), \(N\): \pvsid{nat}\pvsid{)}: \pvsid{boolean} \pvskey{=}
      \(\forall\) \pvsid{(}\(n\): \pvsid{nat}\pvsid{)}: \(n\) \(>\) \(N\) \(\Rightarrow\) \(a\)\pvsid{(}\(n\)\pvsid{)} \(=\) \(0\)\vspace*{\pvsdeclspacing}

  \pvsid{cauchy}\pvsid{(}\(a\), \(b\): \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\)\pvsid{)}\pvsid{(}\(n\): \pvsid{nat}\pvsid{)}: \pvsid{real} \pvskey{=}
      \(\Sigma\)\pvsid{(}\(0\), \(n\),
          \(\lambda\) \pvsid{(}\(k\): \pvsid{nat}\pvsid{)}:
            \pvskey{IF} \(n\) \(\geq\) \(k\)
              \pvskey{THEN} \(\optimestwofn{a\pvsid{(}k\pvsid{)}}{b\pvsid{(}\opdifferencetwofn{n}{k}\pvsid{)}}\)
            \pvskey{ELSE} \(0\)
            \pvskey{ENDIF}\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{comp}\pvsid{(}\(a\), \(b\): \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\), \(d\): \pvsid{nat}\pvsid{)}: \pvskey{RECURSIVE} \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\) \pvskey{=}
    \pvskey{IF} \(d\) \(=\) \(0\)
      \pvskey{THEN} \pvsid{(}\(\lambda\) \(n\): \pvskey{IF} \(n\) \(=\) \(0\) \pvskey{THEN} \(a\)\pvsid{(}\(0\)\pvsid{)} \pvskey{ELSE} \(0\) \pvskey{ENDIF}\pvsid{)}
    \pvskey{ELSE} \pvskey{LET} \(c\) \pvskey{=} \pvsid{(}\(\lambda\) \(n\): \pvskey{IF} \(n\) \(=\) \(d\) \pvskey{THEN} \(0\) \pvskey{ELSE} \(a\)\pvsid{(}\(n\)\pvsid{)} \pvskey{ENDIF}\pvsid{)} \pvskey{IN}
           \(\opplustwofn{\optimestwofn{a\pvsid{(}d\pvsid{)}}{\pvsid{pow}\pvsid{(}b, d\pvsid{)}}}{\pvsid{comp}\pvsid{(}c, b, \opdifferencetwofn{d}{1}\pvsid{)}}\)
    \pvskey{ENDIF}
     \pvskey{MEASURE} \(d\)\vspace*{\pvsdeclspacing}

  \pvsid{neg\_fs}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\Rightarrow\) \pvsid{finite\_support}\pvsid{(}\(\opdifferenceonefn{a}\), \(N\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{add\_fs}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\wedge\) \(L\) \(\geq\) \pvsid{max}\pvsid{(}\(N\), \(M\)\pvsid{)} \(\Rightarrow\)
     \pvsid{finite\_support}\pvsid{(}\(\opplustwofn{a}{b}\), \(L\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{scal\_fs}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\Rightarrow\) \pvsid{finite\_support}\pvsid{(}\(\optimestwofn{x}{a}\), \(N\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{finite\_support\_mult}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\Rightarrow\)
     \pvsid{finite\_support}\pvsid{(}\pvsid{cauchy}\pvsid{(}\(a\), \(b\)\pvsid{)}, \(\opplustwofn{N}{M}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{finite\_support\_cauchy}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\Rightarrow\)
     \(\optimestwofn{\pvsid{series}\pvsid{(}a\pvsid{)}\pvsid{(}N\pvsid{)}}{\pvsid{series}\pvsid{(}b\pvsid{)}\pvsid{(}M\pvsid{)}}\) \(=\)
      \pvsid{series}\pvsid{(}\pvsid{cauchy}\pvsid{(}\(a\), \(b\)\pvsid{)}\pvsid{)}\pvsid{(}\(\opplustwofn{N}{M}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{finite\_support\_comp}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\Rightarrow\)
     \pvsid{finite\_support}\pvsid{(}\pvsid{comp}\pvsid{(}\(a\), \(b\), \(N\)\pvsid{)}, \(\optimestwofn{N}{M}\)\pvsid{)}\vspace*{\pvsdeclspacing}

 \pvskey{END} \pvsid{finite\_support}\end{alltt}


==> polynomials_ext.tex <==
% The following substitutions are from the file:
%   /home/fjchaves/Software/PVS/pvs-tex.sub
\def\setsotherremovetwofn#1#2{{(#2 \setminus \{#1\})}}% How to print function sets.remove with arity (2)
\def\setsotheraddtwofn#1#2{{(#2 \cup \{#1\})}}% How to print function sets.add with arity (2)
\def\setsotherdifferencetwofn#1#2{{(#1 \setminus #2)}}% How to print function sets.difference with arity (2)
\def\setsothercomplementonefn#1{{\overline{#1}}}% How to print function sets.complement with arity (1)
\def\setsotherintersectiontwofn#1#2{{(#1 \cap #2)}}% How to print function sets.intersection with arity (2)
\def\setsotheruniontwofn#1#2{{(#1 \cup #2)}}% How to print function sets.union with arity (2)
\def\setsotherstrictunderscoresubsetothertwofn#1#2{{(#1 \subset #2)}}% How to print function sets.strict_subset? with arity (2)
\def\setsothersubsetothertwofn#1#2{{(#1 \subseteq #2)}}% How to print function sets.subset? with arity (2)
\def\setsothermembertwofn#1#2{{(#1 \in #2)}}% How to print function sets.member with arity (2)
\def\opohtwofn#1#2{{#1\circ#2}}% How to print function O with arity (2)
\def\opdividetwofn#1#2{{#1/#2}}% How to print function / with arity (2)
\def\optimestwofn#1#2{{#1\times#2}}% How to print function * with arity (2)
\def\opdifferenceonefn#1{{-#1}}% How to print function - with arity (1)
\def\opdifferencetwofn#1#2{{#1-#2}}% How to print function - with arity (2)
\def\opplustwofn#1#2{{#1+#2}}% How to print function + with arity (2)
\begin{alltt}
\pvsid{polynomials\_ext}: \pvskey{THEORY}
 \pvskey{BEGIN}

  \pvskey{IMPORTING} \pvsid{finite\_support}, \pvsid{trig\_fnd}@\pvsid{polynomial\_deriv}

  \(a\), \(b\), \(d\): \pvskey{VAR} \pvsid{sequence}\({\pvsbracketl}\)\pvsid{real}\({\pvsbracketr}\)\vspace*{\pvsdeclspacing}
  \(n\), \(N\), \(M\), \(L\): \pvskey{VAR} \pvsid{nat}\vspace*{\pvsdeclspacing}
  \(c\): \pvskey{VAR} \pvsid{real}\vspace*{\pvsdeclspacing}
  \(x\), \(y\): \pvskey{VAR} \pvsid{real}\vspace*{\pvsdeclspacing}

  \pvsid{fs\_powerseq}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\Rightarrow\) \pvsid{finite\_support}\pvsid{(}\pvsid{powerseq}\pvsid{(}\(a\), \(x\)\pvsid{)}, \(N\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{fs\_condition}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\Rightarrow\)
     \pvsid{(}\(\forall\) \pvsid{(}\(i\): \pvsid{posnat}\pvsid{)}: \(a\)\pvsid{(}\(\opplustwofn{N}{i}\)\pvsid{)} \(=\) \(0\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{scal\_polynomial1}: \pvskey{LEMMA}
    \(\optimestwofn{x}{\pvsid{polynomial}\pvsid{(}a, N\pvsid{)}}\) \(=\) \pvsid{polynomial}\pvsid{(}\(\optimestwofn{x}{a}\), \(N\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{powerseries\_polynomial}: \pvskey{LEMMA}
    \pvsid{polynomial}\pvsid{(}\(a\), \(n\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)} \(=\) \pvsid{powerseries}\pvsid{(}\(a\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)}\pvsid{(}\(n\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{polynomial\_zero}: \pvskey{LEMMA}
    \pvsid{polynomial}\pvsid{(}\pvsid{(}\(\lambda\) \pvsid{(}\(n\): \pvsid{nat}\pvsid{)}: \(0\)\pvsid{)}, \(N\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)} \(=\) \(0\)\vspace*{\pvsdeclspacing}

  \pvsid{mul\_polynomial}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\Rightarrow\)
     \(\optimestwofn{\pvsid{polynomial}\pvsid{(}a, N\pvsid{)}\pvsid{(}x\pvsid{)}}{\pvsid{polynomial}\pvsid{(}b, M\pvsid{)}\pvsid{(}x\pvsid{)}}\) \(=\)
      \pvsid{polynomial}\pvsid{(}\pvsid{cauchy}\pvsid{(}\(a\), \(b\)\pvsid{)}, \(\opplustwofn{N}{M}\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{pow\_polynomial}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\Rightarrow\)
     \pvsid{polynomial}\pvsid{(}\(a\), \(N\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)} \({}^{\scriptscriptstyle\wedge}\) \(n\) \(=\)
      \pvsid{polynomial}\pvsid{(}\pvsid{pow}\pvsid{(}\(a\), \(n\)\pvsid{)}, \(\optimestwofn{n}{N}\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)}\vspace*{\pvsdeclspacing}

  \pvsid{comp\_polynomial}: \pvskey{LEMMA}
    \pvsid{finite\_support}\pvsid{(}\(a\), \(N\)\pvsid{)} \(\wedge\) \pvsid{finite\_support}\pvsid{(}\(b\), \(M\)\pvsid{)} \(\Rightarrow\)
     \pvsid{polynomial}\pvsid{(}\(a\), \(N\)\pvsid{)}\pvsid{(}\pvsid{polynomial}\pvsid{(}\(b\), \(M\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)}\pvsid{)} \(=\)
      \pvsid{polynomial}\pvsid{(}\pvsid{comp}\pvsid{(}\(a\), \(b\), \(N\)\pvsid{)}, \(\optimestwofn{N}{M}\)\pvsid{)}\pvsid{(}\(x\)\pvsid{)};\vspace*{\pvsdeclspacing}

  \pvsid{geom\_polynomial}: \pvskey{LEMMA}
    \(\optimestwofn{\pvsid{(}\opdifferencetwofn{1}{x}\pvsid{)}}{\Sigma\pvsid{(}0, N, \lambda \pvsid{(}i: \pvsid{nat}\pvsid{)}: x {}^{\scriptscriptstyle\wedge} i\pvsid{)}}\) \(=\)
     \(\opdifferencetwofn{1}{x {}^{\scriptscriptstyle\wedge} \pvsid{(}\opplustwofn{N}{1}\pvsid{)}}\)\vspace*{\pvsdeclspacing}

 \pvskey{END} \pvsid{polynomials\_ext}\end{alltt}


==> taylor_model.tex <==
% The following substitutions are from the file:
%   /home/fjchaves/Software/PVS/pvs-tex.sub
\def\setsotherremovetwofn#1#2{{(#2 \setminus \{#1\})}}% How to print function sets.remove with arity (2)
\def\setsotheraddtwofn#1#2{{(#2 \cup \{#1\})}}% How to print function sets.add with arity (2)
\def\setsotherdifferencetwofn#1#2{{(#1 \setminus #2)}}% How to print function sets.difference with arity (2)
\def\setsothercomplementonefn#1{{\overline{#1}}}% How to print function sets.complement with arity (1)
\def\setsotherintersectiontwofn#1#2{{(#1 \cap #2)}}% How to print function sets.intersection with arity (2)
\def\setsotheruniontwofn#1#2{{(#1 \cup #2)}}% How to print function sets.union with arity (2)
\def\setsotherstrictunderscoresubsetothertwofn#1#2{{(#1 \subset #2)}}% How to print function sets.strict_subset? with arity (2)
\def\setsothersubsetothertwofn#1#2{{(#1 \subseteq #2)}}% How to print function sets.subset? with arity (2)
\def\setsothermembertwofn#1#2{{(#1 \in #2)}}% How to print function sets.member with arity (2)
\def\opohtwofn#1#2{{#1\circ#2}}% How to print function O with arity (2)
\def\opdividetwofn#1#2{{#1/#2}}% How to print function / with arity (2)
\def\optimestwofn#1#2{{#1\times#2}}% How to print function * with arity (2)
\def\opdifferenceonefn#1{{-#1}}% How to print function - with arity (1)
\def\opdifferencetwofn#1#2{{#1-#2}}% How to print function - with arity (2)
\def\opplustwofn#1#2{{#1+#2}}% How to print function + with arity (2)
\begin{alltt}
\pvsid{taylor\_model}\({\pvsbracketl}\)\(N\): \pvsid{nat}, \pvsid{(}\pvskey{IMPORTING} \pvsid{interval}@\pvsid{interval}\pvsid{)} \pvsid{domInterval}: \pvsid{Interval}\({\pvsbracketr}\): \pvskey{THEORY}
 \pvskey{BEGIN}

  \pvsid{tm}: \pvskey{TYPE} = \({\pvsrectypel}\)\(P\): \pvsid{fs\_type}, \(I\): \pvsid{Interval}\({\pvsrectyper}\)\vspace*{\pvsdeclspacing}

  \pvsid{tm\_equal}: \pvskey{AXIOM}
    \(t\) \(=\) \(u\) \(\equiv\)
     \pvsid{polynomial}\pvsid{(}\(t\)`\(P\), \(N\)\pvsid{)} \(=\) \pvsid{polynomial}\pvsid{(}\(u\)`\(P\), \(N\)\pvsid{)} \(\land\) \(t\)`\(I\) \(=\) \(u\)`\(I\);\vspace*{\pvsdeclspacing}

  \(\opplustwofn{t}{u: \pvsid{tm}}\): \pvsid{tm} \pvskey{=}  \pvsid{(#}\(P\) \pvskey{:=} \(\opplustwofn{t`P}{u`P}\), \(I\) \pvskey{:=} \(\opplustwofn{t`I}{u`I}\)\pvsid{#)};\vspace*{\pvsdeclspacing}
  \(\opdifferenceonefn{t}\): \pvsid{tm} \pvskey{=} \pvsid{(#}\(P\) \pvskey{:=} \(\opdifferenceonefn{t`P}\), \(I\) \pvskey{:=} \(\opdifferenceonefn{t`I}\)\pvsid{#)};\vspace*{\pvsdeclspacing}
  \(\optimestwofn{c}{t}\): \pvsid{tm} \pvskey{=} \pvsid{(#}\(P\) \pvskey{:=} \(\optimestwofn{c}{t`P}\), \(I\) \pvskey{:=} \(\optimestwofn{{\pvsbrackvbarl}c{\pvsbrackvbarr}}{t`I}\)\pvsid{#)}\vspace*{\pvsdeclspacing}
  \(\optimestwofn{t}{u}\): \pvsid{tm} \pvskey{=} \pvsid{(#}\(P\) \pvskey{:=} \pvsid{trunc}\pvsid{(}\pvsid{cauchy}\pvsid{(}\(t\)`\(P\), \(u\)`\(P\)\pvsid{)}, \(N\)\pvsid{)}, \(I\) \pvskey{:=} ... \pvsid{#)}\vspace*{\pvsdeclspacing}
  \pvsid{inv}\pvsid{(}\(t\): \{\(t\): \pvsid{tm} | same condition as below tm_inv_sharp \}\pvsid{)}:
        \pvsid{tm} \pvskey{=} \pvsid{(#}\(P\) \pvskey{:=} ... , \(I\) \pvskey{:=} ... \pvsid{#)}\vspace*{\pvsdeclspacing}

  \pvsid{containment}\pvsid{(}\(f\): \({\pvsbracketl}\)\pvsid{domIntervalType} \(\to\) \pvsid{real}\({\pvsbracketr}\), \(t\): \pvsid{tm}\pvsid{)}: \pvsid{bool} \pvskey{=}
      \(\forall\) \pvsid{xu}: \(\pvsid{(}\opdifferencetwofn{f\pvsid{(}\pvsid{xu}\pvsid{)}}{\pvsid{polynomial}\pvsid{(}t`P, N\pvsid{)}\pvsid{(}\pvsid{xu}\pvsid{)}}\pvsid{)}\) \pvsid{##} \(t\)`\(I\)\vspace*{\pvsdeclspacing}

  \pvsid{tm\_add\_sharp}: \pvskey{LEMMA}
    \pvsid{containment}\pvsid{(}\(f\), \(t\)\pvsid{)} \(\land\) \pvsid{containment}\pvsid{(}\(g\), \(u\)\pvsid{)} \(\Rightarrow\) \pvsid{containment}\pvsid{(}\(\opplustwofn{f}{g}\), \(\opplustwofn{t}{u}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{tm\_scal\_sharp}: \pvskey{LEMMA}
    \pvsid{containment}\pvsid{(}\(f\), \(t\)\pvsid{)} \(\Rightarrow\) \pvsid{containment}\pvsid{(}\(\optimestwofn{x}{f}\), \(\optimestwofn{x}{t}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{tm\_neg\_sharp}: \pvskey{LEMMA}
    \pvsid{containment}\pvsid{(}\(f\), \(t\)\pvsid{)} \(\Rightarrow\) \pvsid{containment}\pvsid{(}\(\opdifferenceonefn{f}\), \(\opdifferenceonefn{t}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{tm\_mult\_sharp}: \pvskey{LEMMA}
    \pvsid{containment}\pvsid{(}\(f\), \(t\)\pvsid{)} \(\land\) \pvsid{containment}\pvsid{(}\(g\), \(u\)\pvsid{)} \(\Rightarrow\) \pvsid{containment}\pvsid{(}\(\optimestwofn{f}{g}\), \(\optimestwofn{t}{u}\)\pvsid{)}\vspace*{\pvsdeclspacing}
  \pvsid{tm\_inv\_sharp}: \pvskey{LEMMA}
    \(\forall\) \pvsid{(}\(f\): \({\pvsbracketl}\)\pvsid{domIntervalType} \(\to\) \pvsid{nzreal}\({\pvsbracketr}\),
         \(t\): \{\(t\): \pvsid{tm} |
                     \(t\)`\(P\)\pvsid{(}\(0\)\pvsid{)} \(\neq\) \(0\) \(\land\)
                      \(\pvsid{(}\opdividetwofn{t`I}{\pvsid{intervalFromRealSeq}\pvsid{(}t`P, N\pvsid{)}}\pvsid{)}\)`\pvsid{lb} \(\neq\) \(0\) \(\land\)
                       \(\pvsid{(}\opdividetwofn{t`I}{\pvsid{intervalFromRealSeq}\pvsid{(}t`P, N\pvsid{)}}\pvsid{)}\)`\pvsid{ub} \(\neq\) \(0\) \(\land\)
                        \(\pvsid{(}\opdividetwofn{t`I}{\pvsid{intervalFromRealSeq}\pvsid{(}t`P, N\pvsid{)}}\pvsid{)}\) \(>\) \(\opdifferenceonefn{1}\)\}\pvsid{)}:
      \pvsid{(}\(\forall\) \pvsid{xu}:
          \pvsid{polynomial}\pvsid{(}\(t\)`\(P\), \(N\)\pvsid{)}\pvsid{(}\pvsid{xu}\pvsid{)} \(\neq\) \(0\) \(\land\)
           \(\opdividetwofn{\pvsid{(}\opdifferencetwofn{f\pvsid{(}\pvsid{xu}\pvsid{)}}{\pvsid{polynomial}\pvsid{(}t`P, N\pvsid{)}\pvsid{(}\pvsid{xu}\pvsid{)}}\pvsid{)}}{\pvsid{polynomial}\pvsid{(}t`P, N\pvsid{)}\pvsid{(}\pvsid{xu}\pvsid{)}}\)
            \(\neq\) \(1\)
            \(\land\)
            \pvsid{polynomial}\pvsid{(}\(\lambda\) \pvsid{(}\(i\): \pvsid{nat}\pvsid{)}:
                          \pvskey{IF} \(i\) \(=\) \(0\) \pvskey{THEN} \(0\) \pvskey{ELSE} \(\opdividetwofn{\opdifferenceonefn{t`P\pvsid{(}i\pvsid{)}}}{t`P\pvsid{(}0\pvsid{)}}\) \pvskey{ENDIF},
                        \(N\)\pvsid{)}
                      \pvsid{(}\pvsid{xu}\pvsid{)}
             \(\neq\) \(1\)\pvsid{)}
       \(\land\) \pvsid{Zeroless?}\pvsid{(}\({\pvsbrackvbarl}\)\(t\)`\(P\)\pvsid{(}\(0\)\pvsid{)}\({\pvsbrackvbarr}\)\pvsid{)} \(\land\) \pvsid{Zeroless?}\pvsid{(} ... \pvsid{)}
         \(\land\) \pvsid{Zeroless?}\pvsid{(}\pvsid{intervalFromRealSeq}\pvsid{(}\(t\)`\(P\), \(N\)\pvsid{)}\pvsid{)} \(\land\) \pvsid{containment}\pvsid{(}\(f\), \(t\)\pvsid{)}
       \(\Rightarrow\) \pvsid{containment}\pvsid{(}\(\opdividetwofn{1}{f}\), \pvsid{inv}\pvsid{(}\(t\)\pvsid{)}\pvsid{)}\vspace*{\pvsdeclspacing}

 \pvskey{END} \pvsid{taylor\_model}\end{alltt}

